Noise calibration for the stochastic rotating shallow water model

Stochastic partial differential equations have been used in a variety of contexts to model the evolution of uncertain dynamical systems. In recent years, their applications to geophysical fluid dynamics has increased massively. For a judicious usage in modelling fluid evolution, one needs to calibrate the amplitude of the noise to data. In this paper we address this requirement for the stochastic rotating shallow water (SRSW) model. This work is a continuation of [LvLCP23], where a data assimilation methodology has been introduced for the SRSW model. The noise used in [LvLCP23] was introduced as an arbitrary random phase shift in the Fourier space. This is not necessarily consistent with the uncertainty induced by a model reduction procedure. In this paper, we introduce a new method of noise calibration of the SRSW model which is compatible with the model reduction technique. The method is generic and can be applied to arbitrary stochastic parametrizations. It is also agnostic as to the source of data (real or synthetic). It is based on a principal component analysis technique to generate the eigenvectors and the eigenvalues of the covariance matrix of the stochastic parametrization. For SRSW model covered in this paper, we calibrate the noise by using the elevation variable of the model, as this is an observable easily obtainable in practical application, and use synthetic data as input for the calibration procedure.

==> sw-grid.tikz <==
% \begin{tikzpicture}
% 	\draw[fill=gray!20] (2,2) rectangle (6,6);
% 	\node[color=gray!40] at (4,4) {\fontsize{120pt}{144pt}\selectfont $\Omega$};
%     %\draw[color=lightgray] (0,0) grid (10,10);
%     \foreach \x in {2,4,6}{
%    		\draw[color=black, thick] (\x,0.6) -- (\x,6.4);
%     	\draw[color=black, thick] (0.6,\x) -- (6.4,\x);}
%     \foreach \x in {2,4,6}{
%     	\foreach \y in {2,4,6}{
%     		\filldraw[draw=DarkBlue, fill=white] (\x,\y) circle [radius=0.2];
%     		\node[color=DarkBlue] at (\x,\y) {$\eta$};
%     		\filldraw[draw=DarkGreen, fill=white] (\x-1,\y) circle [radius=0.2];
%     		\node[color=DarkGreen] at (\x-1,\y) {$u$};
%     		\filldraw[draw=DarkRed, fill=white] (\x,\y-1) circle [radius=0.2];
%     		\node[color=DarkRed] at (\x,\y-1) {$v$};
%             \filldraw[draw=DarkOrange, fill=white] (\x-1,\y-1) circle [radius=0.2];
%             \node[color=DarkOrange] at (\x-1,\y-1) {$\xi$};}}
%     \foreach \x in {0, 2 ,4} \foreach \y in {0,2,4} \draw[dashed, rounded corners] (\x+0.75, \y+0.75) rectangle +(1.5, 1.5);
%     \draw[->] (0.5, 0.5) -- (1., 0.5) node[midway, below]{$i$}; 
%     \draw[->] (0.5, 0.5) -- (0.5, 1.) node[midway, left]{$j$}; 
%     \draw[->, dashed, color=gray] (0.5, 4.5) -- (0.5, 5.5) node[midway, left]{$y$};
%     \draw[->, dashed, color=gray] (4.5, 0.5) -- (5.5, 0.5) node[midway, below]{$x$};
%     \draw (7.5,6) circle [radius = 0.25];
%     \draw[->] (7.5,5.6) node[below]{\tiny S} -- ++(0,0.8)node[above]{\tiny N};
%     \draw (7.15, 6) node[left]{\tiny W} -- ++(0.7,0) node[right]{\tiny E};
%     \draw[decoration={brace,mirror,raise=1pt},decorate] (2,0.5) -- node[below=6pt] {$\Delta x$} (4,0.5);
%     \draw[decoration={brace,raise=1pt},decorate] (0.5,2) -- node[left=6pt] {$\Delta y$} (0.5,4);
% \end{tikzpicture}

% \begin{tikzpicture}
% 	\draw[fill=gray!20] (3,3) rectangle (7,7);
% 	\node[color=gray!40] at (5,5) {\fontsize{120pt}{144pt}\selectfont $\Omega$};
%     %\draw[color=lightgray] (0,0) grid (10,10);
%     \foreach \x in {2,4,6,8}{
%    		\draw[color=black, thick] (\x-1,0.6) -- (\x-1,8.4);
%     	\draw[color=black, thick] (0.6,\x-1) -- (8.4,\x-1);}
%     \foreach \x in {2,4,6,8}{
%     	\foreach \y in {2,4,6,8}{
%     		\filldraw[draw=DarkBlue, fill=white] (\x,\y) circle [radius=0.2];
%     		\node[color=DarkBlue] at (\x,\y) {$\eta$};
%     		\filldraw[draw=DarkGreen, fill=white] (\x-1,\y) circle [radius=0.2];
%     		\node[color=DarkGreen] at (\x-1,\y) {$u$};
%     		\filldraw[draw=DarkRed, fill=white] (\x,\y-1) circle [radius=0.2];
%     		\node[color=DarkRed] at (\x,\y-1) {$v$};
%             \filldraw[draw=DarkOrange, fill=white] (\x-1,\y-1) circle [radius=0.2];
%             \node[color=DarkOrange] at (\x-1,\y-1) {$\xi$};}}
%     \foreach \x in {0, 2 ,4,6} \foreach \y in {0,2,4,6} \draw[dashed, rounded corners] (\x+0.75, \y+0.75) rectangle +(1.5, 1.5);
%     \draw[->] (0, 0) -- (0.5, 0) node[midway, below]{$i$}; 
%     \draw[->] (0, 0) -- (0, 0.5) node[midway, left]{$j$}; 
%     \draw[->, dashed, color=gray] (0.5, 5.5) -- (0.5, 6.5) node[midway, left]{$y$};
%     \draw[->, dashed, color=gray] (5.5, 0.5) -- (6.5, 0.5) node[midway, below]{$x$};
%     \draw (9.5,7) circle [radius = 0.25];
%     \draw[->] (9.5,6.6) node[below]{\tiny S} -- ++(0,0.8)node[above]{\tiny N};
%     \draw (9.15, 7) node[left]{\tiny W} -- ++(0.7,0) node[right]{\tiny E};
%     \draw[decoration={brace,mirror,raise=1pt},decorate] (3,0.5) -- node[below=6pt] {$\Delta x$} (5,0.5);
%     \draw[decoration={brace,raise=1pt},decorate] (0.5,3) -- node[left=6pt] {$\Delta y$} (0.5,5);
% \end{tikzpicture}

\begin{tikzpicture}
	\draw[fill=gray!20] (3,3) rectangle (9,7);
	\node[color=gray!40] at (6,5) {\fontsize{120pt}{144pt}\selectfont $\Omega$};
    %\draw[color=lightgray] (0,0) grid (10,10);
    \foreach \x in {4,6,8,10}{\draw[color=black, thick] (\x-1,0.6) -- (\x-1,8.4);}
     \foreach \x in {2, 4,6,8}{\draw[color=black, thick] (2.6,\x-1) -- (10.4,\x-1);}
    \foreach \x in {3,5,7,9}{
    	\foreach \y in {2,4,6,8}{
    		\filldraw[draw=DodgerBlue3, fill=white] (\x+1,\y) circle [radius=0.2];
    		\node[color=DodgerBlue3] at (\x+1,\y) {$\eta$};
    		\filldraw[draw=DarkGreen, fill=white] (\x,\y) circle [radius=0.2];
    		\node[color=DarkGreen] at (\x,\y) {$u$};
    		\filldraw[draw=DarkRed, fill=white] (\x+1,\y-1) circle [radius=0.2];
    		\node[color=DarkRed] at (\x+1,\y-1) {$v$};
            \filldraw[draw=Purple4, fill=white] (\x,\y-1) circle [radius=0.2];
            \node[color=Purple4] at (\x,\y-1) {$\zeta$};}}
    \foreach \x in {2,4 ,6,8} \foreach \y in {0,2,4,6} \draw[dashed, rounded corners] (\x+0.75, \y+0.75) rectangle +(1.5, 1.5);
    \draw[->] (2, 0) -- (2.5, 0) node[midway, below]{$i$}; 
    \draw[->] (2, 0) -- (2, 0.5) node[midway, left]{$j$}; 
    \draw[->, dashed, color=gray] (2.5, 5.5) -- (2.5, 6.5) node[midway, left]{$y$};
    \draw[->, dashed, color=gray] (7.5, 0.5) -- (8.5, 0.5) node[midway, below]{$x$};
    \draw[color=gray] (11.5,7) circle [radius = 0.25];
    \draw[->,color=gray] (11.5,6.6) node[below]{\tiny S} -- ++(0,0.8)node[above]{\tiny N};
    \draw[color=gray] (11.15, 7) node[left]{\tiny W} -- ++(0.7,0) node[right]{\tiny E};
    \draw[decoration={brace,mirror,raise=1pt},decorate] (5,0.5) -- node[below=6pt] {$\Delta x$} (7,0.5);
    \draw[decoration={brace,raise=1pt},decorate] (2.5,3) -- node[left=6pt] {$\Delta y$} (2.5,5);
\end{tikzpicture}

==> sw-variables.tikz <==
\begin{tikzpicture}[] 
    \begin{axis}[xmin = 0.0, xmax = 2*pi, ymin = -0.3, ymax = 4, trig format = rad,
    axis y line = middle, axis x line = none, 
    %y axis line style={color=gray}, 
    ticks=none,  
    axis y line = none,
    %ylabel=$z$, y label style={at={(current axis.above origin)},anchor=south east, color=gray}
    ]
     	\addplot[domain={0.0:2*pi}, samples=2, thick]{0};
        \addplot[color=black, domain={0.0:2*pi}, samples=2, thick]{5.15-2};
        \addplot[color=WaterBlue, domain={0.0:2*pi}, samples=100, thick, name path = fluid]{(0.1*sin(x)+sin(x/2)+sin(2*x+pi))/2.1+5-2};
        \addplot[color=brown, domain={0.0:2*pi}, samples=300, thick, name path = bottom]{(0.2*abs(x-1.2*pi))+(sin(0.1*x)+sin(0.5*x)+sin(x)+sin(5*x)+sin(3*x))/10-0.1-((x-pi)^2)/20+sin(20*x)/70};
        \addplot[fill=WaterBlue, fill opacity = 0.1] fill between[of=fluid and bottom, soft clip = {domain={0:2*pi}}];
        \path[name path=xAxis] (axis cs:0,-0.3) -- (axis cs:2*pi,-0.3);
        \addplot[pattern color=brown!70!white, pattern=north east lines] fill between[of=bottom and xAxis, soft clip = {domain={0:2*pi}}];
        \draw[{Stealth[scale=0.5]}-{Stealth[scale=0.5]}] (axis cs:1.5,0) -- (axis cs:1.5,3.15) node[midway, right]{$H$};
        \draw[{Stealth[scale=0.5]}-{Stealth[scale=0.5]}] (axis cs:0.5,0.43) -- (axis cs:0.5,2.74) node[midway, right]{$h$};
        \draw[{Stealth[scale=0.5]}-{Stealth[scale=0.5]}] (axis cs:2,3.15) -- (axis cs:2,3.80) node[midway, right]{$\eta$};  
        \draw[{Stealth[scale=0.5]}-{Stealth[scale=0.5]}] (axis cs:2.5,0) -- (axis cs:2.5,0.4) node[midway, right]{$b$}; 
        \draw[-{Stealth[scale=0.5]}, thin]  (axis cs:3.4,2.4) node[below]{\footnotesize Fluid Surface} -- (axis cs:3.9,2.9) ;
        \draw[-{Stealth[scale=0.5]}, thin]  (axis cs:3.5,0.8) node[above]{\footnotesize Bottom Topography} -- (axis cs:3.0,0.4) ;
        \draw[->, color=gray, dashed] (axis cs:2*pi-0.2,1.6) -- (axis cs:2*pi-0.2,2.3) node[midway, left]{$z$} ;
        \draw[-{Stealth[scale=0.5]}, thin] (axis cs:5.8,0.3) node[above]{\footnotesize $z=0$} -- (axis cs:5.8,0.0)  ;
    \end{axis}
\end{tikzpicture}
